Profile and polarization characteristics of energetic pulsars

In this paper we compare the characteristics of pulsars with a high spin-down energy loss rate (Edot) against those with a low Edot. We show that the differences in the total intensity pulse morphology between the two classes are in general rather subtle. A much more significant difference is the fractional polarization which is very high for high Edot pulsars and low for low Edot pulsars. The Edot at the transition is very similar to the death line predicted for curvature radiation. This suggests a possible link between high energy and radio emission in pulsars and could imply that gamma-ray efficiency is correlated with the degree of linear polarization in the radio band. The degree of circular polarization is in general higher in the second component of doubles, which is possibly caused by the effect of co-rotation on the curvature of the field lines in the inertial observer frame. The most direct link between the high energy emission and the radio emission could be the sub-group of pulsars which we call the energetic wide beam pulsars. These young pulsars have very wide profiles with steep edges and are likely to be emitted from a single magnetic pole. The similarities with the high energy profiles suggest that both types of emission are produced at the same extended height range in the magnetosphere. Alternatively, the beams of the energetic wide beam pulsars could be magnified by propagation effects in the magnetosphere. This would naturally lead to decoupling of the wave modes, which could explain the high degree of linear polarization. As part of this study, we have discovered three previous unknown interpulse pulsars (and we detected one for the first time at 20 cm). We also obtained rotation measures for 18 pulsars whose values had not previously been measured.

==> (inline-0) <==
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J0857--4424     &        10   & 669 &  S   &      19  &           N  & 9.6 & 17.5 &  &   0.956  &                 &                  & \ref{J0857-4424} \\
J0857--4424     &        20   & 3493 &  S   &     110  &           N  & 11.0 & 18.8 &        2  &   0.989  &                 &                  & \ref{J0857-4424} \\
J0901--4624     &        10   & 1389 &  M  &      24  &           N  & 3.1 & 18.2 &  &   0.755  &  51.1 $\pm$   6.7  &  -44.1 $\pm$   4.6  & \ref{J0901-4624} \\
J0901--4624     &        20   & 4242 &  M  &      48  &           N  & 3.2 & 26.9 &  &   0.862  &  53.3 $\pm$   3.8  &  -35.5 $\pm$   2.7  & \ref{J0901-4624} \\
J0902--6325     &        20   & 959 &  S   &     110  &           N  & 9.5 & 16.3 &        2  &   0.970  &  24.0 $\pm$   1.8  &    7.3 $\pm$   1.2  & \ref{J0902-6325} \\
J0905--4536     &        20   & 960 &  S   &      28  &           N  & 54.1 & 86.0 &  &   0.849  &                 &                  & \ref{J0905-4536} \\
J0905--5127     &        10   & 2309 &  D   &      19  &           N  & 9.7 & 13.9 &  &   0.949  &  51.1 $\pm$   9.5  &   23.1 $\pm$   6.7  & \ref{J0905-5127} \\
J0905--5127     &        20   & 3043 &  D   &     137  &           N  & 9.0 & 12.3 &        2  &   0.997  &  73.5 $\pm$   1.2  &   11.0 $\pm$   0.8  & \ref{J0905-5127} \\
J0905--5127I    &        20   & 3043 &  S   &      14  &           N  & 3.8 & 7.0 &  &   0.836  &                 &                  & \ref{J0905-5127I} \\
J0907--5157     &        20   & 960 &  M  &     396  &           N  & 18.2 & 33.6 &        3  &   0.872  &  32.7 $\pm$   0.4  &    3.8 $\pm$   0.3  & \ref{J0907-5157} \\
J0908--4913     &        10   & 460 &  D   &     497  &           N  & 3.0 & 10.9 &        2  &   0.929  &  93.5 $\pm$   0.3  &   -4.4 $\pm$   0.3  & \ref{J0908-4913} \\
J0908--4913I    &        10   & 460 &  D   &     131  &           N  & 13.8 & 16.4 &        2  &   0.776  &  90.0 $\pm$   1.3  &                  & \ref{J0908-4913I} \\
J0908--4913     &        20   & 9638 &  D   &    1841  &           N  & 3.6 & 11.7 &        2  &   0.914  &  90.0 $\pm$   0.1  &    4.1 $\pm$   0.1  & \ref{J0908-4913} \\
J0908--4913I    &        20   & 9638 &  D   &     460  &           N  & 13.3 & 17.1 &        2  &   0.840  &  87.4 $\pm$   0.3  &   -1.3 $\pm$   0.2  & \ref{J0908-4913I} \\
J0924--5302     &        20   & 959 &  D   &      95  &           N  & 6.1 & 11.1 &  &   0.889  &  19.3 $\pm$   1.9  &                  & \ref{J0924-5302} \\
J0924--5814     &        20   & 959 &  S   &     117  &           N  & 22.4 & 41.1 &        1  &   0.993  &  45.2 $\pm$   1.7  &                  & \ref{J0924-5814} \\
J0932--3217     &        20   & 958 &  S   &      44  &           N  & 2.9 & 5.4 &  &   0.977  &                 &                  & \ref{J0932-3217} \\
J0934--4154     &        20   & 959 &  S   &      23  &           N  & 6.8 & 15.9 &  &   0.850  &                 &                  & \ref{J0934-4154} \\
J0940--5428     &        10   & 940 &  D   &      15  &           N  & 15.1 & 42.1 &  &   0.779  &  34.9 $\pm$  10.9  &                  & \ref{J0940-5428} \\
J0940--5428     &        20   & 4358 &  D   &      58  &           N  & 12.2 & 38.5 &  &   0.832  &  52.2 $\pm$   2.8  &                  & \ref{J0940-5428} \\
J0941--5244     &        20   & 960 &  D   &      36  &           N  & 9.4 & 13.9 &  &   0.912  &                 &                  & \ref{J0941-5244} \\
J0942--5657     &        20   & 959 &  D   &     186  &           N  & 2.4 & 6.0 &        2  &   0.975  &  37.9 $\pm$   0.8  &   10.1 $\pm$   0.6  & \ref{J0942-5657} \\
J0954--5430     &        10   & 1419 &  D   &      62  &           N  & 2.5 & 10.2 &  &   0.934  &  31.4 $\pm$   2.7  &    8.2 $\pm$   2.0  & \ref{J0954-5430} \\
J0954--5430     &        20   & 3003 &  D   &      65  &           N  & 3.4 & 13.4 &  &   0.894  &  39.0 $\pm$   2.7  &   15.6 $\pm$   1.8  & \ref{J0954-5430} \\
J1003--4747     &        10   & 940 &  S   &      24  &           N  & 10.8 & 19.7 &  &   0.926  &  20.7 $\pm$   6.7  &                  & \ref{J1003-4747} \\
J1003--4747     &        20   & 2985 &  D   &     125  &           N  & 7.8 & 21.4 &        2  &   0.984  &  10.5 $\pm$   1.3  &    2.6 $\pm$   0.9  & \ref{J1003-4747} \\
J1012--5857     &        20   & 959 &  S   &     107  &           N  & 3.3 & 9.1 &        2  &   0.994  &   6.1 $\pm$   1.6  &    5.4 $\pm$   1.2  & \ref{J1012-5857} \\
J1015--5719     &        10   & 700 &  D   &      77  &           N  & 76.4 & 115.7 &  &   0.942  &  71.6 $\pm$   2.9  &  -12.7 $\pm$   2.0  & \ref{J1015-5719} \\
J1015--5719     &        20   & 2317 &  M  &      93  &           N  & 113.7 & 150.6 &  &   0.961  &  61.1 $\pm$   1.8  &  -13.5 $\pm$   1.3  & \ref{J1015-5719} \\
J1016--5345     &        20   & 960 &  S   &      34  &           N  & 3.8 & 6.9 &  &   0.986  &                 &                  & \ref{J1016-5345} \\
J1016--5819     &        20   & 9758 &  S   &      49  &           N  & 12.4 & 22.7 &  &   0.974  &                 &                  & \ref{J1016-5819} \\
J1016--5857     &        10   & 460 &  S   &      26  &           N  & 7.4 & 13.6 &  &   0.894  &  70.6 $\pm$   7.9  &                  & \ref{J1016-5857} \\
J1016--5857     &        20   & 2468 &  D   &      59  &           N  & 11.0 & 39.6 &  &   0.891  &  52.6 $\pm$   2.9  &   11.4 $\pm$   2.1  & \ref{J1016-5857} \\
J1017--5621     &        20   & 960 &  S   &      81  &           N  & 2.7 & 9.9 &  &   0.953  &  11.7 $\pm$   1.3  &  -16.6 $\pm$   0.9  & \ref{J1017-5621} \\
J1019--5749     &        10   & 820 &  S   &     132  &           N  & 12.9 & 31.2 &        2  &   0.947  &  33.3 $\pm$   1.5  &                  & \ref{J1019-5749} \\
J1019--5749     &        20   & 4237 &  S   &      69  &           Y  & 102.7 & 226.3 &  &   0.835  &  24.9 $\pm$   1.4  &                  & \ref{J1019-5749} \\
J1020--6026     &        10   & 1800 &  S   &      12  &           N  & 30.1 & 55.1 &  &   0.716  &                 &                  & \ref{J1020-6026} \\
J1020--6026     &        20   & 8099 &  S   &      28  &           N  & 45.3 & 83.8 &  &   0.924  &                 &                  & \ref{J1020-6026} \\
J1028--5819     &        10   & 960 &  D   &      49  &           N  & 0.8 & 2.5 &  &   0.916  &  92.2 $\pm$   3.3  &                  & \ref{J1028-5819} \\
J1028--5819     &        20   & 3179 &  D   &      33  &           N  & 0.8 & 2.5 &  &   0.945  &  63.5 $\pm$   5.5  &                  & \ref{J1028-5819} \\
J1032--5911     &        20   & 960 &  S   &      39  &           N  & 14.8 & 27.1 &  &   0.951  &                 &                  & \ref{J1032-5911} \\
J1034--3224     &        20   & 958 &  M  &     133  &           N  & 79.1 & 95.0 &        5  &   0.849  &  15.9 $\pm$   1.5  &    5.2 $\pm$   1.0  & \ref{J1034-3224} \\
J1036--4926     &        20   & 960 &  D   &      52  &           N  & 3.3 & 12.3 &  &   0.872  &  18.6 $\pm$   3.6  &                  & \ref{J1036-4926} \\
J1038--5831     &        20   & 959 &  D   &      46  &           N  & 3.1 & 11.8 &  &   0.854  &  20.5 $\pm$   3.5  &                  & \ref{J1038-5831} \\
J1043--6116     &        10   & 820 &  M  &      58  &           N  & 2.6 & 14.2 &  &   0.847  &                 &  -13.4 $\pm$   2.2  & \ref{J1043-6116} \\
J1043--6116     &        20   & 2405 &  M  &     166  &           N  & 5.7 & 13.4 &        2  &   0.868  &   7.1 $\pm$   1.0  &   -7.8 $\pm$   0.7  & \ref{J1043-6116} \\
J1046--5813     &        20   & 959 &  D   &      99  &           N  & 8.7 & 12.2 &  &   0.936  &  11.6 $\pm$   1.6  &                  & \ref{J1046-5813} \\
J1047--3032     &        20   & 960 &  S   &      37  &           N  & 26.3 & 48.1 &  &   0.976  &                 &                  & \ref{J1047-3032} \\
J1047--6709     &        20   & 960 &  S   &     129  &           N  & 3.9 & 19.2 &        3  &   0.898  &  66.8 $\pm$   1.4  &  -13.4 $\pm$   1.0  & \ref{J1047-6709} \\
J1048--5832     &        10   & 580 &  M  &     374  &           N  & 5.3 & 21.5 &        4  &   0.949  &  80.3 $\pm$   0.4  &   10.0 $\pm$   0.3  & \ref{J1048-5832} \\
J1048--5832     &        20   & 3727 &  M  &     825  &           N  & 15.5 & 26.4 &        3  &   0.920  &  67.8 $\pm$   0.2  &    7.6 $\pm$   0.1  & \ref{J1048-5832} \\
J1052--5954     &        10   & 3579 &  S   &      15  &           N  & 6.4 & 11.6 &  &   0.868  &  59.3 $\pm$  11.0  &                  & \ref{J1052-5954} \\
J1052--5954     &        20   & 19596 &  S   &      26  &           N  & 10.8 & 19.8 &  &   0.946  &  47.4 $\pm$   6.0  &                  & \ref{J1052-5954} \\
J1055--6032     &        10   & 1440 &  S   &      18  &           N  & 13.2 & 24.2 &  &   0.940  &                 &                  & \ref{J1055-6032} \\
J1055--6032     &        20   & 2669 &  S   &      17  &           N  & 16.7 & 30.4 &  &   0.861  &                 &                  & \ref{J1055-6032} \\
J1057--5226     &        10   & 820 &  M  &      50  &           N  & 23.3 & 34.9 &  &   0.726  &  83.6 $\pm$   3.5  &                  & \ref{J1057-5226} \\
J1057--5226I    &        10   & 820 &  M  &      46  &           N  & 12.9 & 34.6 &  &   0.853  &  39.5 $\pm$   4.7  &                  & \ref{J1057-5226I} \\
J1057--5226     &        20   & 20195 &  M  &     359  &           N  & 24.1 & 33.2 &        4  &   0.779  &  91.3 $\pm$   0.5  &    6.3 $\pm$   0.3  & \ref{J1057-5226} \\
J1057--5226I    &        20   & 20195 &  M  &     325  &           N  & 15.0 & 44.0 &        2  &   0.875  &  38.1 $\pm$   0.6  &                  & \ref{J1057-5226I} \\
J1105--6107     &        10   & 1780 &  D   &      41  &           N  & 16.0 & 21.0 &  &   0.873  &  79.1 $\pm$   3.9  &   14.7 $\pm$   2.8  & \ref{J1105-6107} \\
J1105--6107     &        20   & 5409 &  D   &      94  &           N  & 17.8 & 22.5 &  &   0.986  &  77.0 $\pm$   1.7  &    8.1 $\pm$   1.3  & \ref{J1105-6107} \\
J1110--5637     &        20   & 960 &  D   &      92  &           N  & 13.5 & 17.3 &  &   0.916  &  22.2 $\pm$   1.2  &   -7.5 $\pm$   0.8  & \ref{J1110-5637} \\
J1112--6103     &        10   & 580 &  D   &      67  &           N  & 19.6 & 28.2 &  &   0.857  &  71.8 $\pm$   2.7  &                  & \ref{J1112-6103} \\
J1112--6103     &        20   & 3669 &  S   &      78  &           Y  & 36.5 & 132.5 &  &   0.801  &  18.4 $\pm$   2.2  &                  & \ref{J1112-6103} \\
\end{tabular}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1112--6613     &        20   & 960 &  D   &      93  &           N  & 15.3 & 22.4 &  &   0.955  &  10.4 $\pm$   1.8  &    8.5 $\pm$   1.3  & \ref{J1112-6613} \\
J1112--6926     &        20   & 959 &  D   &      64  &           N  & 11.3 & 16.4 &  &   0.970  &                 &                  & \ref{J1112-6926} \\
J1114--6100     &        20   & 959 &  S   &     141  &           N  & 11.8 & 21.0 &        2  &   0.977  &                 &                  & \ref{J1114-6100} \\
J1115--6052     &        10   & 879 &  S   &      22  &           N  & 6.7 & 12.2 &  &   0.902  &                 &                  & \ref{J1115-6052} \\
J1115--6052     &        20   & 2995 &  S   &      48  &           N  & 6.1 & 11.2 &  &   0.945  &  45.4 $\pm$   4.4  &                  & \ref{J1115-6052} \\
J1119--6127     &        10   & 1149 &  S   &      32  &           N  & 19.3 & 35.3 &  &   0.935  &  77.7 $\pm$   5.4  &  -13.0 $\pm$   3.6  & \ref{J1119-6127} \\
J1119--6127     &        20   & 14667 &  S   &     101  &           N  & 20.0 & 46.0 &        2  &   0.989  &  76.8 $\pm$   1.7  &   12.0 $\pm$   1.1  & \ref{J1119-6127} \\
J1123--4844     &        20   & 960 &  D   &     162  &           N  & 12.6 & 19.5 &        2  &   0.877  &  26.4 $\pm$   1.1  &   27.5 $\pm$   0.8  & \ref{J1123-4844} \\
J1123--6259     &        10   & 1300 &  S   &       9  &           N  & 7.8 & 14.3 &  &   0.839  &                 &                  & \ref{J1123-6259} \\
J1123--6259     &        20   & 4956 &  S   &      71  &           N  & 9.0 & 16.3 &  &   0.984  &  36.8 $\pm$   2.8  &                  & \ref{J1123-6259} \\
J1126--6054     &        20   & 960 &  S   &      89  &           N  & 7.9 & 14.5 &  &   0.985  &  13.1 $\pm$   2.3  &    7.7 $\pm$   1.7  & \ref{J1126-6054} \\
J1126--6054I    &        20   & 960 &  S   &       7  &           N  & 3.2 & 6.0 &  &   0.949  &                 &                  & \ref{J1126-6054} \\
J1126--6942     &        20   & 899 &  S   &      22  &           N  & 7.3 & 13.4 &  &   0.973  &                 &                  & \ref{J1126-6942} \\
J1133--6250     &        20   & 958 &  M  &     137  &           N  & 91.8 & 113.0 &        3  &   0.956  &  11.4 $\pm$   1.5  &    3.5 $\pm$   1.0  & \ref{J1133-6250} \\
J1137--6700     &        20   & 1918 &  D   &      50  &           N  & 56.3 & 83.3 &  &   0.901  &  14.2 $\pm$   2.9  &                  & \ref{J1137-6700} \\
J1138--6207     &        10   & 700 &  S   &      31  &           N  & 6.3 & 11.4 &  &   0.970  &  53.7 $\pm$   6.9  &   39.1 $\pm$   5.2  & \ref{J1138-6207} \\
J1138--6207     &        20   & 4588 &  S   &      42  &           Y  & 20.8 & 73.4 &  &   0.787  &  36.8 $\pm$   4.4  &   27.4 $\pm$   2.9  & \ref{J1138-6207} \\
J1141--3107     &        20   & 960 &  D   &      50  &           N  & 13.7 & 19.1 &  &   0.959  &  16.5 $\pm$   3.4  &    9.8 $\pm$   2.4  & \ref{J1141-3107} \\
J1141--3322     &        20   & 1919 &  M  &     144  &           N  & 13.8 & 26.1 &        3  &   0.990  &  34.6 $\pm$   1.1  &  -12.5 $\pm$   0.7  & \ref{J1141-3322} \\
J1143--5158     &        20   & 959 &  S   &      26  &           N  & 5.0 & 9.1 &  &   0.970  &                 &                  & \ref{J1143-5158} \\
J1146--6030     &        20   & 960 &  M  &     155  &           N  & 14.5 & 18.4 &        3  &   0.992  &  21.1 $\pm$   1.0  &    3.6 $\pm$   0.8  & \ref{J1146-6030} \\
J1156--5707     &        10   & 1109 &  S   &      15  &           N  & 4.1 & 7.4 &  &   0.921  &                 &                  & \ref{J1156-5707} \\
J1156--5707     &        20   & 5045 &  D   &      42  &           N  & 3.8 & 15.9 &  &   0.940  &  28.6 $\pm$   4.6  &                  & \ref{J1156-5707} \\
J1204--6843     &        20   & 960 &  D   &      37  &           N  & 9.5 & 13.4 &  &   0.975  &                 &  -11.9 $\pm$   3.1  & \ref{J1204-6843} \\
J1215--5328     &        20   & 959 &  D   &      22  &           N  & 20.6 & 28.3 &  &   0.904  &                 &                  & \ref{J1215-5328} \\
J1216--6223     &        10   & 2079 &  S   &       8  &           N  & 15.6 & 28.5 &  &   0.704  &                 &                  & \ref{J1216-6223} \\
J1216--6223     &        20   & 12543 &  S   &      36  &           N  & 11.5 & 21.1 &  &   0.980  &                 &   20.2 $\pm$   3.7  & \ref{J1216-6223} \\
J1224--6407     &        10   & 579 &  D   &     290  &           N  & 9.3 & 13.8 &        3  &   0.811  &  20.4 $\pm$   0.6  &   16.3 $\pm$   0.4  & \ref{J1224-6407} \\
J1224--6407     &        20   & 2766 &  D   &     947  &           N  & 9.4 & 14.0 &        2  &   0.967  &  27.4 $\pm$   0.2  &   26.0 $\pm$   0.1  & \ref{J1224-6407} \\
J1225--5556     &        20   & 958 &  D   &      22  &           N  & 7.0 & 10.6 &  &   0.909  &                 &                  & \ref{J1225-5556} \\
J1225--6408     &        20   & 960 &  D   &      95  &           N  & 4.8 & 19.2 &  &   0.909  &  27.4 $\pm$   1.8  &                  & \ref{J1225-6408} \\
J1231--4609     &        20   & 960 &  D   &      86  &           N  & 17.6 & 24.9 &  &   0.967  &  27.1 $\pm$   1.9  &  -22.1 $\pm$   1.4  & \ref{J1231-4609} \\
J1236--5033     &        20   & 960 &  S   &      28  &           N  & 14.9 & 27.2 &  &   0.922  &                 &  -13.4 $\pm$   4.3  & \ref{J1236-5033} \\
J1240--4124     &        20   & 959 &  S   &      37  &           N  & 3.9 & 7.1 &  &   0.921  &                 &                  & \ref{J1240-4124} \\
J1244--5053     &        20   & 1919 &  S   &      19  &           N  & 7.4 & 13.6 &  &   0.945  &                 &                  & \ref{J1244-5053} \\
J1248--6344     &        20   & 13087 &  S   &      24  &           N  & 23.2 & 42.4 &  &   0.930  &                 &                  & \ref{J1248-6344} \\
J1253--5820     &        20   & 960 &  S   &     198  &           N  & 5.5 & 16.7 &        2  &   0.994  &  56.7 $\pm$   0.9  &    7.0 $\pm$   0.6  & \ref{J1253-5820} \\
J1301--6305     &        10   & 1740 &  S   &      17  &           N  & 37.6 & 69.3 &  &   0.806  &  69.9 $\pm$  11.5  &                  & \ref{J1301-6305} \\
J1301--6305     &        20   & 13418 &  S   &      44  &           N  & 47.3 & 87.7 &  &   0.944  &  69.5 $\pm$   4.6  &  -15.5 $\pm$   3.5  & \ref{J1301-6305} \\
J1302--6350     &        20   & 5189 &  D   &     131  &           N  & 176.9 & 211.6 &        5  &   0.937  &  63.4 $\pm$   1.4  &   19.4 $\pm$   0.9  & \ref{J1302-6350} \\
J1305--6203     &        10   & 939 &  S   &      20  &           N  & 10.7 & 19.5 &  &   0.897  &                 &                  & \ref{J1305-6203} \\
J1305--6203     &        20   & 3545 &  S   &      57  &           N  & 12.6 & 22.9 &  &   0.975  &  24.3 $\pm$   3.2  &                  & \ref{J1305-6203} \\
J1305--6455     &        20   & 959 &  S   &      91  &           N  & 10.2 & 32.3 &  &   0.954  &  31.5 $\pm$   4.7  &   14.8 $\pm$   3.5  & \ref{J1305-6455} \\
J1306--6617     &        20   & 959 &  D   &     189  &           N  & 15.7 & 41.3 &        2  &   0.952  &  15.2 $\pm$   0.9  &    7.9 $\pm$   0.7  & \ref{J1306-6617} \\
J1319--6056     &        20   & 960 &  D   &      86  &           N  & 6.0 & 14.8 &  &   0.950  &  29.3 $\pm$   2.0  &   -8.6 $\pm$   1.4  & \ref{J1319-6056} \\
J1320--3512     &        20   & 960 &  S   &     191  &           N  & 7.7 & 23.0 &        2  &   0.973  &  24.0 $\pm$   0.9  &   12.6 $\pm$   0.6  & \ref{J1320-3512} \\
J1320--5359     &        10   & 459 &  S   &      35  &           N  & 11.0 & 20.0 &  &   0.967  &                 &                  & \ref{J1320-5359} \\
J1320--5359     &        20   & 2165 &  S   &     182  &           N  & 10.2 & 18.7 &        1  &   0.996  &  18.9 $\pm$   1.0  &   -5.9 $\pm$   0.7  & \ref{J1320-5359} \\
J1326--5859     &        20   & 959 &  D   &     361  &           Y  & 4.5 & 16.2 &        3  &   0.989  &  32.8 $\pm$   0.2  &    4.8 $\pm$   0.1  & \ref{J1326-5859} \\
J1327--6301     &        20   & 1920 &  D   &     214  &           N  & 9.1 & 41.5 &        3  &   0.967  &  23.0 $\pm$   1.1  &                  & \ref{J1327-6301} \\
J1327--6400     &        10   & 2499 &  S   &       9  &           N  & 11.1 & 20.3 &  &   0.657  &                 &                  & \ref{J1327-6400} \\
J1327--6400     &        20   & 7386 &  S   &      24  &           N  & 18.4 & 33.6 &  &   0.897  &                 &                  & \ref{J1327-6400} \\
J1333--4449     &        20   & 960 &  D   &      14  &           N  & 1.9 & 10.0 &  &   0.736  &                 &                  & \ref{J1333-4449} \\
J1338--6204     &        20   & 959 &  D   &     188  &           Y  & 26.9 & 42.3 &        2  &   0.964  &  21.5 $\pm$   1.0  &    9.1 $\pm$   0.7  & \ref{J1338-6204} \\
J1339--4712     &        20   & 960 &  S   &      54  &           N  & 4.9 & 9.0 &  &   0.964  &  13.9 $\pm$   3.2  &  -26.0 $\pm$   2.3  & \ref{J1339-4712} \\
J1340--6456     &        20   & 960 &  S   &      43  &           N  & 12.8 & 23.3 &  &   0.955  &                 &  -16.9 $\pm$   3.6  & \ref{J1340-6456} \\
J1341--6220     &        10   & 460 &  S   &      89  &           N  & 4.2 & 13.8 &  &   0.975  &  80.2 $\pm$   2.1  &  -11.8 $\pm$   1.6  & \ref{J1341-6220} \\
J1341--6220     &        20   & 2587 &  S   &     120  &           Y  & 14.2 & 39.2 &        2  &   0.904  &  52.5 $\pm$   1.5  &  -15.4 $\pm$   1.1  & \ref{J1341-6220} \\
J1349--6130     &        10   & 460 &  S   &      27  &           N  & 5.9 & 10.8 &  &   0.943  &  23.6 $\pm$   6.8  &                  & \ref{J1349-6130} \\
J1349--6130     &        20   & 2435 &  S   &      62  &           N  & 7.4 & 13.5 &  &   0.989  &  24.8 $\pm$   2.7  &                  & \ref{J1349-6130} \\
J1352--6803     &        20   & 960 &  S   &      66  &           N  & 15.3 & 23.6 &  &   0.962  &  34.9 $\pm$   2.9  &  -10.0 $\pm$   2.2  & \ref{J1352-6803} \\
J1356--5521     &        20   & 1919 &  S   &      91  &           N  & 12.8 & 23.4 &  &   0.991  &  22.8 $\pm$   2.1  &                  & \ref{J1356-5521} \\
J1357--6429     &        10   & 1749 &  S   &      16  &           N  & 31.6 & 58.1 &  &   0.895  &  57.6 $\pm$  12.1  &  -31.0 $\pm$   8.3  & \ref{J1357-6429} \\
J1357--6429     &        20   & 6847 &  S   &      45  &           N  & 36.9 & 68.0 &  &   0.961  &  56.4 $\pm$   3.8  &  -11.4 $\pm$   2.8  & \ref{J1357-6429} \\
\end{tabular}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1359--6038     &        10   & 460 &  S   &     153  &           N  & 8.5 & 14.3 &        1  &   0.993  &  64.3 $\pm$   1.2  &   17.8 $\pm$   0.9  & \ref{J1359-6038} \\
J1359--6038     &        20   & 3548 &  S   &    1068  &           N  & 7.2 & 14.0 &        2  &   0.998  &  70.5 $\pm$   0.2  &   17.8 $\pm$   0.1  & \ref{J1359-6038} \\
J1403--7646     &        20   & 899 &  D   &      31  &           N  & 26.9 & 40.5 &  &   0.837  &                 &                  & \ref{J1403-7646} \\
J1406--6121     &        10   & 1420 &  S   &      45  &           N  & 3.8 & 7.1 &  &   0.995  &                 &  -65.9 $\pm$   2.3  & \ref{J1406-6121} \\
J1406--6121     &        20   & 7866 &  S   &      30  &           Y  & 15.3 & 46.0 &  &   0.877  &                 &  -42.3 $\pm$   3.8  & \ref{J1406-6121} \\
J1410--6132     &        10   & 2580 &  S   &     202  &           N  & 12.7 & 27.4 &        3  &   0.938  &  47.8 $\pm$   1.0  &                  & \ref{J1410-6132} \\
J1410--6132     &        20   & 9149 &  S   &      53  &           Y  & 131.0 & 233.5 &  &   0.896  &  21.9 $\pm$   1.8  &                  & \ref{J1410-6132} \\
J1410--7404     &        20   & 960 &  S   &      89  &           N  & 1.6 & 4.3 &  &   0.954  &  15.3 $\pm$   1.8  &   44.2 $\pm$   0.9  & \ref{J1410-7404} \\
J1412--6145     &        10   & 699 &  S   &      17  &           N  & 7.7 & 14.1 &  &   0.926  &  39.4 $\pm$   9.9  &                  & \ref{J1412-6145} \\
J1412--6145     &        20   & 3664 &  S   &      41  &           N  & 12.5 & 22.8 &  &   0.935  &  26.2 $\pm$   4.2  &   17.5 $\pm$   3.1  & \ref{J1412-6145} \\
J1413--6141     &        10   & 939 &  S   &      60  &           N  & 3.6 & 6.5 &  &   0.992  &                 &                  & \ref{J1413-6141} \\
J1413--6141     &        20   & 10832 &  S   &      63  &           Y  & 17.2 & 51.2 &  &   0.926  &                 &                  & \ref{J1413-6141} \\
J1413--6307     &        20   & 960 &  S   &      77  &           N  & 3.0 & 7.2 &  &   0.945  &  18.2 $\pm$   2.2  &    5.3 $\pm$   1.4  & \ref{J1413-6307} \\
J1415--6621     &        20   & 960 &  S   &      36  &           N  & 7.1 & 12.9 &  &   0.987  &                 &                  & \ref{J1415-6621} \\
J1420--6048     &        10   & 1240 &  D   &      64  &           N  & 39.9 & 51.2 &  &   0.870  &  74.1 $\pm$   2.9  &  -24.2 $\pm$   2.2  & \ref{J1420-6048} \\
J1420--6048     &        20   & 6909 &  D   &      81  &           N  & 45.1 & 63.2 &  &   0.810  &  70.1 $\pm$   1.9  &  -18.8 $\pm$   1.3  & \ref{J1420-6048} \\
J1427--4158     &        20   & 1919 &  D   &      31  &           N  & 10.1 & 15.3 &  &   0.965  &                 &                  & \ref{J1427-4158} \\
J1452--5851     &        10   & 1689 &  S   &      15  &           N  & 10.4 & 18.9 &  &   0.889  &  58.5 $\pm$  11.1  &  -31.8 $\pm$   8.8  & \ref{J1452-5851} \\
J1452--5851     &        20   & 6604 &  S   &      42  &           N  & 9.5 & 17.4 &  &   0.970  &  54.8 $\pm$   4.0  &  -25.0 $\pm$   3.0  & \ref{J1452-5851} \\
J1452--6036     &        10   & 690 &  D   &      95  &           N  & 2.0 & 3.6 &  &   0.958  &  24.6 $\pm$   3.5  &                  & \ref{J1452-6036} \\
J1452--6036     &        20   & 2108 &  D   &     116  &           N  & 3.8 & 31.2 &        4  &   0.871  &  31.0 $\pm$   1.7  &   -6.9 $\pm$   1.2  & \ref{J1452-6036} \\
J1453--6413     &        10   & 460 &  S   &     153  &           N  & 9.4 & 19.8 &        3  &   0.941  &  24.0 $\pm$   1.2  &   -2.9 $\pm$   0.8  & \ref{J1453-6413} \\
J1453--6413     &        20   & 2167 &  M  &    1159  &           N  & 6.4 & 16.4 &        4  &   0.990  &  26.5 $\pm$   0.2  &    6.6 $\pm$   0.1  & \ref{J1453-6413} \\
J1456--6843     &        10   & 599 &  S   &     350  &           N  & 15.1 & 32.1 &        2  &   0.981  &   8.0 $\pm$   0.5  &                  & \ref{J1456-6843} \\
J1456--6843     &        20   & 3567 &  M  &    2127  &           N  & 17.8 & 34.5 &        3  &   0.989  &  10.5 $\pm$   0.1  &    4.7 $\pm$   0.1  & \ref{J1456-6843} \\
J1507--4352     &        20   & 960 &  S   &      59  &           N  & 5.9 & 10.7 &  &   0.982  &  21.0 $\pm$   2.9  &   -7.8 $\pm$   1.9  & \ref{J1507-4352} \\
J1507--6640     &        20   & 960 &  S   &      58  &           N  & 3.2 & 5.9 &  &   0.979  &                 &    8.6 $\pm$   2.0  & \ref{J1507-6640} \\
J1509--5850     &        20   & 11289 &  S   &      23  &           N  & 18.8 & 34.4 &  &   0.911  &  24.2 $\pm$   8.0  &                  & \ref{J1509-5850} \\
J1512--5759     &        10   & 540 &  S   &      77  &           N  & 12.1 & 22.1 &  &   0.992  &                 &                  & \ref{J1512-5759} \\
J1512--5759     &        20   & 2228 &  S   &     440  &           N  & 13.8 & 28.5 &        2  &   0.973  &   7.0 $\pm$   0.4  &                  & \ref{J1512-5759} \\
J1513--5908     &        10   & 1710 &  S   &      20  &           N  & 62.4 & 117.5 &  &   0.777  &  54.4 $\pm$   9.0  &                  & \ref{J1513-5908} \\
J1513--5908     &        20   & 5317 &  S   &      62  &           N  & 36.0 & 66.4 &  &   0.975  &  64.2 $\pm$   2.7  &  -18.6 $\pm$   1.9  & \ref{J1513-5908} \\
J1514--4834     &        20   & 419 &  D   &      66  &           N  & 6.2 & 10.5 &  &   0.871  &                 &   -6.6 $\pm$   1.9  & \ref{J1514-4834} \\
J1514--5925     &        10   & 2129 &  S   &      30  &           N  & 2.6 & 5.2 &  &   0.939  &  81.9 $\pm$   5.5  &                  & \ref{J1514-5925} \\
J1514--5925     &        20   & 8588 &  S   &      34  &           N  & 11.0 & 20.2 &  &   0.949  &  64.0 $\pm$   5.3  &                  & \ref{J1514-5925} \\
J1515--5720     &        20   & 6756 &  D   &      31  &           N  & 10.1 & 18.9 &  &   0.945  &                 &                  & \ref{J1515-5720} \\
J1517--4356     &        20   & 959 &  S   &      35  &           N  & 6.2 & 11.4 &  &   0.976  &                 &                  & \ref{J1517-4356} \\
J1522--5829     &        20   & 960 &  S   &     232  &           N  & 12.9 & 24.0 &        2  &   0.952  &  26.6 $\pm$   0.7  &    3.2 $\pm$   0.5  & \ref{J1522-5829} \\
J1524--5625     &        10   & 1560 &  D   &      36  &           N  & 45.6 & 69.0 &  &   0.883  &  45.6 $\pm$   5.0  &                  & \ref{J1524-5625} \\
J1524--5625     &        20   & 4869 &  D   &      71  &           N  & 17.1 & 69.3 &  &   0.855  &  57.2 $\pm$   2.3  &                  & \ref{J1524-5625} \\
J1524--5706     &        10   & 497 &  S   &      10  &           N  & 9.5 & 17.3 &  &   0.818  &                 &                  & \ref{J1524-5706} \\
J1524--5706     &        20   & 1924 &  S   &      38  &           N  & 5.2 & 9.6 &  &   0.989  &  24.3 $\pm$   5.0  &   11.4 $\pm$   3.1  & \ref{J1524-5706} \\
J1528--4109     &        20   & 359 &  S   &      24  &           N  & 5.7 & 10.4 &  &   0.915  &                 &                  & \ref{J1528-4109} \\
J1530--5327     &        10   & 689 &  D   &      31  &           N  & 5.2 & 14.8 &  &   0.836  &                 &  -12.7 $\pm$   3.8  & \ref{J1530-5327} \\
J1530--5327     &        20   & 2135 &  D   &      69  &           N  & 10.7 & 16.1 &  &   0.875  &  10.6 $\pm$   2.4  &    6.1 $\pm$   1.7  & \ref{J1530-5327} \\
J1531--4012     &        20   & 959 &  S   &      27  &           N  & 7.8 & 14.3 &  &   0.970  &                 &  -22.5 $\pm$   4.9  & \ref{J1531-4012} \\
J1531--5610     &        10   & 600 &  D   &      37  &           N  & 22.9 & 30.1 &  &   0.929  &  60.4 $\pm$   4.8  &   20.5 $\pm$   3.3  & \ref{J1531-5610} \\
J1531--5610     &        20   & 4588 &  D   &      63  &           N  & 22.7 & 31.5 &  &   0.844  &  70.9 $\pm$   2.4  &   21.3 $\pm$   1.7  & \ref{J1531-5610} \\
J1534--5405     &        20   & 960 &  D   &      60  &           N  & 5.9 & 25.0 &  &   0.971  &  10.3 $\pm$   3.1  &    6.6 $\pm$   2.2  & \ref{J1534-5405} \\
J1535--4114     &        20   & 959 &  D   &     141  &           N  & 12.7 & 18.3 &        2  &   0.901  &  43.9 $\pm$   1.1  &    7.2 $\pm$   0.7  & \ref{J1535-4114} \\
J1536--3602     &        20   & 958 &  M  &      90  &           N  & 22.5 & 27.5 &  &   0.955  &  19.7 $\pm$   2.0  &   -4.4 $\pm$   1.4  & \ref{J1536-3602} \\
J1538--5551     &        10   & 2120 &  S   &      19  &           N  & 3.4 & 6.3 &  &   0.925  &                 &                  & \ref{J1538-5551} \\
J1538--5551     &        20   & 9578 &  S   &      33  &           Y  & 16.5 & 62.9 &  &   0.817  &                 &   17.0 $\pm$   3.8  & \ref{J1538-5551} \\
J1539--5626     &        10   & 459 &  D   &     127  &           N  & 11.3 & 21.9 &        2  &   0.915  &  31.1 $\pm$   1.4  &                  & \ref{J1539-5626} \\
J1539--5626     &        20   & 1956 &  D   &     313  &           N  & 11.7 & 23.9 &        2  &   0.932  &  25.9 $\pm$   0.6  &    4.4 $\pm$   0.4  & \ref{J1539-5626} \\
J1541--5535     &        10   & 1179 &  S   &      23  &           N  & 4.4 & 8.0 &  &   0.971  &  22.6 $\pm$   7.5  &   20.8 $\pm$   5.2  & \ref{J1541-5535} \\
J1541--5535     &        20   & 4985 &  S   &      30  &           N  & 7.7 & 14.1 &  &   0.936  &  30.0 $\pm$   5.4  &                  & \ref{J1541-5535} \\
J1542--5034     &        20   & 959 &  S   &      26  &           N  & 3.6 & 6.6 &  &   0.957  &                 &                  & \ref{J1542-5034} \\
J1543--5459     &        10   & 749 &  S   &      26  &           N  & 3.2 & 5.9 &  &   0.977  &  33.4 $\pm$   7.6  &   33.0 $\pm$   5.2  & \ref{J1543-5459} \\
J1543--5459     &        20   & 2643 &  S   &      52  &           Y  & 8.8 & 28.1 &  &   0.849  &                 &   33.6 $\pm$   2.7  & \ref{J1543-5459} \\
J1548--5607     &        10   & 700 &  D   &      21  &           N  & 6.2 & 30.4 &  &   0.701  &  59.9 $\pm$   9.7  &                  & \ref{J1548-5607} \\
J1548--5607     &        20   & 1987 &  D   &      78  &           N  & 11.8 & 32.3 &  &   0.941  &  50.9 $\pm$   2.0  &   13.0 $\pm$   1.5  & \ref{J1548-5607} \\
J1549--4848     &        10   & 630 &  S   &      25  &           N  & 9.2 & 16.8 &  &   0.933  &                 &                  & \ref{J1549-4848} \\
J1549--4848I    &        10   & 630 &  S   &      10  &           N  & 8.9 & 16.3 &  &   0.799  &                 &                  & \ref{J1549-4848I} \\
\end{tabular}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1549--4848     &        20   & 7715 &  S   &     100  &           N  & 9.0 & 13.7 &        1  &   0.977  &  13.0 $\pm$   1.8  &                  & \ref{J1549-4848} \\
J1549--4848I    &        20   & 7715 &  S   &      38  &           N  & 10.1 & 18.4 &  &   0.951  &  25.0 $\pm$   5.1  &                  & \ref{J1549-4848I} \\
J1551--5310     &        10   & 969 &  S   &      26  &           N  & 6.7 & 12.5 &  &   0.974  &                 &   22.7 $\pm$   6.1  & \ref{J1551-5310} \\
J1551--5310     &        20   & 4533 &  S   &      44  &           Y  & 24.8 & 75.3 &  &   0.829  &                 &   14.1 $\pm$   3.0  & \ref{J1551-5310} \\
J1557--4258     &        20   & 960 &  M  &     116  &           N  & 4.6 & 19.0 &        2  &   0.975  &  23.0 $\pm$   1.4  &  -12.3 $\pm$   0.9  & \ref{J1557-4258} \\
J1600--5044     &        10   & 460 &  D   &     331  &           N  & 6.3 & 9.2 &        3  &   0.983  &  16.5 $\pm$   0.5  &   22.6 $\pm$   0.4  & \ref{J1600-5044} \\
J1600--5044     &        20   & 1867 &  S   &    1150  &           Y  & 8.3 & 16.7 &        3  &   0.974  &  13.8 $\pm$   0.2  &   27.4 $\pm$   0.1  & \ref{J1600-5044} \\
J1600--5751     &        10   & 610 &  S   &      19  &           N  & 32.9 & 60.6 &  &   0.831  &                 &                  & \ref{J1600-5751} \\
J1600--5751     &        20   & 2197 &  M  &     118  &           N  & 18.7 & 44.3 &        3  &   0.968  &   9.7 $\pm$   1.3  &    4.3 $\pm$   0.9  & \ref{J1600-5751} \\
J1601--5335     &        20   & 5226 &  S   &      24  &           N  & 10.3 & 18.8 &  &   0.935  &  37.6 $\pm$   7.4  &                  & \ref{J1601-5335} \\
J1602--5100     &        10   & 1358 &  D   &     166  &           N  & 8.6 & 13.1 &        5  &   0.857  &  14.8 $\pm$   1.0  &    5.5 $\pm$   0.7  & \ref{J1602-5100} \\
J1602--5100     &        20   & 2035 &  D   &     501  &           N  & 1.8 & 10.9 &        4  &   0.821  &  17.2 $\pm$   0.4  &    7.2 $\pm$   0.3  & \ref{J1602-5100} \\
J1603--3539     &        20   & 960 &  D   &      35  &           N  & 28.5 & 37.0 &  &   0.886  &                 &                  & \ref{J1603-3539} \\
J1603--5657     &        20   & 959 &  S   &      47  &           N  & 2.5 & 4.6 &  &   0.981  &  32.4 $\pm$   2.9  &   15.8 $\pm$   1.5  & \ref{J1603-5657} \\
J1605--5257     &        20   & 959 &  D   &     394  &           N  & 33.8 & 44.4 &        3  &   0.884  &  34.2 $\pm$   0.4  &    4.7 $\pm$   0.3  & \ref{J1605-5257} \\
J1609--1930     &        20   & 958 &  S   &      37  &           N  & 3.4 & 6.1 &  &   0.980  &                 &                  & \ref{J1609-1930} \\
J1611--5209     &        10   & 559 &  D   &      58  &           N  & 1.5 & 5.9 &  &   0.835  &  13.3 $\pm$   3.3  &                  & \ref{J1611-5209} \\
J1611--5209     &        20   & 2077 &  D   &     109  &           N  & 2.2 & 5.5 &        2  &   0.922  &  11.8 $\pm$   1.7  &    3.7 $\pm$   1.1  & \ref{J1611-5209} \\
J1611--5209I    &        20   & 2077 &  S   &       0  &           N  & 7.6 & 13.8 &  &   0.817  &                 &                  & \ref{J1611-5209I} \\
J1612--2408     &        20   & 1738 &  D   &      42  &           N  & 3.6 & 12.7 &  &   0.820  &                 &                  & \ref{J1612-2408} \\
J1614--3937     &        20   & 1739 &  D   &      44  &           N  & 14.4 & 20.0 &  &   0.948  &  15.5 $\pm$   3.5  &  -14.3 $\pm$   2.5  & \ref{J1614-3937} \\
J1614--5048     &        10   & 790 &  D   &      59  &           N  & 4.9 & 15.5 &  &   0.910  &  75.8 $\pm$   3.0  &   21.8 $\pm$   2.1  & \ref{J1614-5048} \\
J1614--5048     &        20   & 3425 &  S   &     162  &           Y  & 14.0 & 47.7 &        2  &   0.916  &  55.0 $\pm$   1.2  &   25.0 $\pm$   0.8  & \ref{J1614-5048} \\
J1615--5537     &        20   & 959 &  D   &      54  &           N  & 2.6 & 10.7 &  &   0.801  &                 &   10.2 $\pm$   2.2  & \ref{J1615-5537} \\
J1617--5055     &        10   & 5880 &  S   &      33  &           N  & 11.9 & 21.8 &  &   0.980  &  63.6 $\pm$   4.8  &   31.1 $\pm$   3.1  & \ref{J1617-5055} \\
J1617--5055     &        20   & 33438 &  S   &      24  &           Y  & 53.3 & 99.4 &  &   0.843  &                 &   41.5 $\pm$   3.5  & \ref{J1617-5055} \\
J1626--4807     &        10   & 2130 &  S   &      29  &           N  & 18.6 & 34.1 &  &   0.971  &                 &                  & \ref{J1626-4807} \\
J1626--4807     &        20   & 19505 &  S   &      32  &           Y  & 70.2 & 133.3 &  &   0.835  &                 &                  & \ref{J1626-4807} \\
J1627--4706     &        20   & 6239 &  S   &      19  &           Y  & 20.5 & 37.5 &  &   0.816  &                 &                  & \ref{J1627-4706} \\
J1630--4733     &        20   & 960 &  S   &     122  &           Y  & 49.7 & 134.1 &        3  &   0.822  &  26.2 $\pm$   1.6  &  -19.8 $\pm$   1.1  & \ref{J1630-4733} \\
J1632--4757     &        10   & 2440 &  D   &      33  &           N  & 14.1 & 17.7 &  &   0.895  &                 &                  & \ref{J1632-4757} \\
J1632--4757     &        20   & 11856 &  S   &      37  &           Y  & 30.5 & 55.9 &  &   0.900  &                 &                  & \ref{J1632-4757} \\
J1632--4818     &        10   & 2259 &  D   &      18  &           N  & 8.8 & 12.1 &  &   0.948  &  39.7 $\pm$  10.1  &                  & \ref{J1632-4818} \\
J1632--4818     &        20   & 10529 &  S   &      34  &           Y  & 20.0 & 36.6 &  &   0.931  &  22.9 $\pm$   5.0  &   16.1 $\pm$   2.9  & \ref{J1632-4818} \\
J1633--4453     &        20   & 960 &  S   &     107  &           Y  & 6.4 & 17.6 &        2  &   0.933  &  11.0 $\pm$   1.6  &                  & \ref{J1633-4453} \\
J1633--5015     &        20   & 960 &  S   &     216  &           N  & 6.7 & 16.9 &        2  &   0.989  &  25.8 $\pm$   0.6  &  -11.2 $\pm$   0.4  & \ref{J1633-5015} \\
J1637--4553     &        10   & 700 &  S   &      32  &           N  & 9.3 & 16.9 &  &   0.967  &  63.3 $\pm$   6.8  &                  & \ref{J1637-4553} \\
J1637--4553     &        20   & 2228 &  S   &     100  &           N  & 9.9 & 18.0 &        1  &   0.994  &  72.7 $\pm$   1.9  &                  & \ref{J1637-4553} \\
J1637--4553I    &        20   & 2228 &  S   &      11  &           N  & 13.3 & 24.3 &  &   0.828  &                 &                  & \ref{J1637-4553I} \\
J1637--4642     &        10   & 1120 &  S   &      34  &           N  & 26.4 & 48.4 &  &   0.925  &  69.2 $\pm$   6.6  &                  & \ref{J1637-4642} \\
J1637--4642     &        20   & 4278 &  S   &      47  &           N  & 33.6 & 61.8 &  &   0.966  &  48.7 $\pm$   4.4  &   14.1 $\pm$   2.8  & \ref{J1637-4642} \\
J1638--4417     &        10   & 2140 &  S   &      11  &           N  & 14.4 & 26.3 &  &   0.837  &  64.8 $\pm$  17.2  &  -40.0 $\pm$  12.9  & \ref{J1638-4417} \\
J1638--4417     &        20   & 6038 &  S   &      31  &           N  & 15.2 & 27.8 &  &   0.928  &  47.1 $\pm$   6.3  &                  & \ref{J1638-4417} \\
J1638--4608     &        10   & 2439 &  S   &      34  &           N  & 2.7 & 5.0 &  &   0.971  &  51.4 $\pm$   5.7  &  -13.1 $\pm$   4.0  & \ref{J1638-4608} \\
J1638--4608     &        20   & 5375 &  S   &      49  &           Y  & 5.7 & 15.7 &  &   0.913  &  43.7 $\pm$   4.2  &                  & \ref{J1638-4608} \\
J1638--4725     &        10   & 2697 &  S   &      63  &           N  & 12.3 & 22.4 &  &   0.984  &                 &                  & \ref{J1638-4725} \\
J1638--4725     &        20   & 4764 &  S   &      44  &           Y  & 31.5 & 57.8 &  &   0.916  &                 &                  & \ref{J1638-4725} \\
J1639--4604     &        20   & 960 &  S   &      35  &           N  & 9.7 & 24.2 &  &   0.867  &  18.4 $\pm$   6.1  &                  & \ref{J1639-4604} \\
J1640--4715     &        10   & 459 &  D   &      42  &           N  & 5.2 & 15.4 &  &   0.961  &                 &                  & \ref{J1640-4715} \\
J1640--4715     &        20   & 1981 &  S   &      67  &           Y  & 16.0 & 38.3 &  &   0.944  &  11.8 $\pm$   3.1  &                  & \ref{J1640-4715} \\
J1641--2347     &        20   & 1917 &  M  &     121  &           N  & 17.0 & 23.6 &        3  &   0.980  &  43.0 $\pm$   1.3  &                  & \ref{J1641-2347} \\
J1643--4505     &        10   & 420 &  S   &      18  &           N  & 8.3 & 15.2 &  &   0.910  &                 &  -38.2 $\pm$   6.8  & \ref{J1643-4505} \\
J1643--4505     &        20   & 4558 &  S   &      36  &           N  & 12.3 & 22.4 &  &   0.979  &                 &  -40.4 $\pm$   3.3  & \ref{J1643-4505} \\
J1646--4346     &        10   & 459 &  S   &      28  &           N  & 8.8 & 16.1 &  &   0.965  &  32.6 $\pm$   6.5  &                  & \ref{J1646-4346} \\
J1646--4346     &        20   & 2106 &  S   &      66  &           Y  & 19.8 & 51.7 &  &   0.911  &  27.6 $\pm$   3.1  &                  & \ref{J1646-4346} \\
J1648--4611     &        10   & 1110 &  D   &      38  &           N  & 15.3 & 19.4 &  &   0.965  &  73.1 $\pm$   4.0  &  -30.3 $\pm$   2.5  & \ref{J1648-4611} \\
J1648--4611     &        20   & 5197 &  S   &      45  &           N  & 27.9 & 51.2 &  &   0.947  &  45.8 $\pm$   4.3  &  -19.1 $\pm$   3.0  & \ref{J1648-4611} \\
J1649--4653     &        10   & 1168 &  S   &      15  &           N  & 6.2 & 11.3 &  &   0.838  &                 &                  & \ref{J1649-4653} \\
J1649--4653     &        20   & 5071 &  S   &      32  &           Y  & 8.8 & 21.5 &  &   0.891  &                 &                  & \ref{J1649-4653} \\
J1649--5553     &        20   & 960 &  S   &      39  &           N  & 37.8 & 69.7 &  &   0.966  &                 &                  & \ref{J1649-5553} \\
J1650--1654     &        20   & 959 &  S   &      69  &           N  & 9.7 & 13.7 &  &   0.991  &  14.4 $\pm$   2.5  &                  & \ref{J1650-1654} \\
J1650--4502     &        10   & 419 &  S   &      21  &           N  & 3.1 & 5.7 &  &   0.977  &  65.9 $\pm$   8.3  &   26.5 $\pm$   5.8  & \ref{J1650-4502} \\
J1650--4502     &        20   & 1954 &  S   &      41  &           Y  & 6.0 & 11.0 &  &   0.946  &  64.2 $\pm$   4.1  &                  & \ref{J1650-4502} \\
J1650--4921     &        10   & 600 &  D   &      37  &           N  & 5.9 & 8.2 &  &   0.935  &  38.2 $\pm$   4.9  &   31.9 $\pm$   3.6  & \ref{J1650-4921} \\
\end{tabular}
\caption{continued.}
\end{table*}
\clearpage
\setcounter{table}{0}
\begin{table*}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1650--4921     &        20   & 959 &  S   &      22  &           N  & 6.0 & 10.9 &  &   0.920  &                 &   19.2 $\pm$   5.8  & \ref{J1650-4921} \\
J1651--7642     &        20   & 958 &  D   &      47  &           N  & 15.9 & 22.4 &  &   0.930  &  40.9 $\pm$   4.3  &                  & \ref{J1651-7642} \\
J1652--1400     &        20   & 960 &  S   &      20  &           N  & 13.9 & 25.3 &  &   0.933  &  37.7 $\pm$   8.4  &  -25.9 $\pm$   6.1  & \ref{J1652-1400} \\
J1653--3838     &        20   & 960 &  D   &     109  &           N  & 3.7 & 14.8 &        2  &   0.860  &  29.3 $\pm$   1.5  &    4.3 $\pm$   1.1  & \ref{J1653-3838} \\
J1654--2713     &        20   & 959 &  S   &      22  &           N  & 6.7 & 12.2 &  &   0.967  &                 &                  & \ref{J1654-2713} \\
J1655--3048     &        20   & 1919 &  M  &      89  &           N  & 55.8 & 73.2 &  &   0.928  &  18.2 $\pm$   1.9  &   11.3 $\pm$   1.5  & \ref{J1655-3048} \\
J1700--3312     &        20   & 959 &  S   &      93  &           N  & 7.9 & 14.3 &  &   0.945  &  27.1 $\pm$   1.8  &  -13.7 $\pm$   1.2  & \ref{J1700-3312} \\
J1701--3726     &        20   & 957 &  D   &     236  &           N  & 6.3 & 15.7 &        2  &   0.901  &  28.4 $\pm$   0.7  &  -17.8 $\pm$   0.5  & \ref{J1701-3726} \\
J1701--4533     &        20   & 959 &  D   &     102  &           N  & 20.4 & 34.7 &        2  &   0.977  &  20.4 $\pm$   1.8  &    8.4 $\pm$   1.4  & \ref{J1701-4533} \\
J1702--4128     &        10   & 1710 &  S   &      69  &           N  & 11.2 & 26.9 &  &   0.974  &  76.1 $\pm$   2.5  &   -9.4 $\pm$   1.7  & \ref{J1702-4128} \\
J1702--4128     &        20   & 5497 &  S   &      73  &           Y  & 21.9 & 55.4 &  &   0.930  &  43.7 $\pm$   3.1  &                  & \ref{J1702-4128} \\
J1702--4305     &        20   & 3808 &  S   &      32  &           N  & 12.6 & 23.0 &  &   0.943  &                 &                  & \ref{J1702-4305} \\
J1702--4310     &        10   & 979 &  S   &      29  &           N  & 16.8 & 30.8 &  &   0.986  &  73.7 $\pm$   6.5  &                  & \ref{J1702-4310} \\
J1702--4310     &        20   & 3846 &  S   &      62  &           N  & 17.8 & 32.5 &  &   0.987  &  67.9 $\pm$   2.8  &   22.1 $\pm$   2.1  & \ref{J1702-4310} \\
J1703--4851     &        20   & 958 &  M  &      70  &           N  & 7.8 & 16.5 &  &   0.932  &  15.4 $\pm$   2.3  &                  & \ref{J1703-4851} \\
J1705--1906     &        10   & 569 &  D   &     120  &           N  & 11.0 & 16.2 &        2  &   0.980  &  37.8 $\pm$   1.4  &   -6.6 $\pm$   1.0  & \ref{J1705-1906} \\
J1705--1906I    &        10   & 569 &  S   &      25  &           N  & 2.4 & 4.3 &  &   0.938  &  88.1 $\pm$   6.2  &                  & \ref{J1705-1906I} \\
J1705--1906     &        20   & 2855 &  D   &     718  &           N  & 10.2 & 16.9 &        2  &   0.984  &  39.4 $\pm$   0.2  &  -11.7 $\pm$   0.2  & \ref{J1705-1906} \\
J1705--1906I    &        20   & 2855 &  S   &     196  &           N  & 2.5 & 5.7 &        1  &   0.987  &  70.0 $\pm$   0.8  &  -16.9 $\pm$   0.5  & \ref{J1705-1906I} \\
J1705--3950     &        10   & 1049 &  D   &      79  &           N  & 19.1 & 26.6 &  &   0.736  &  75.8 $\pm$   2.5  &  -25.1 $\pm$   1.7  & \ref{J1705-3950} \\
J1705--3950     &        20   & 2944 &  D   &      89  &           N  & 25.7 & 36.5 &  &   0.785  &  60.9 $\pm$   2.2  &  -22.9 $\pm$   1.4  & \ref{J1705-3950} \\
J1707--4053     &        20   & 959 &  S   &     177  &           Y  & 20.0 & 54.6 &        3  &   0.879  &  15.0 $\pm$   1.0  &                  & \ref{J1707-4053} \\
J1709--4429     &        10   & 450 &  S   &     192  &           N  & 19.9 & 38.3 &        2  &   0.994  &  86.0 $\pm$   1.3  &  -20.8 $\pm$   0.9  & \ref{J1709-4429} \\
J1709--4429     &        20   & 2318 &  S   &     511  &           N  & 20.7 & 44.3 &        3  &   0.996  &  82.6 $\pm$   0.4  &  -21.3 $\pm$   0.3  & \ref{J1709-4429} \\
J1713--3949     &        10   & 2069 &  S   &      12  &           N  & 2.6 & 4.9 &  &   0.838  &                 &                  & \ref{J1713-3949} \\
J1713--3949     &        20   & 7776 &  S   &      26  &           N  & 6.5 & 11.8 &  &   0.957  &                 &                  & \ref{J1713-3949} \\
J1714--1054     &        20   & 960 &  S   &      34  &           N  & 4.2 & 7.7 &  &   0.986  &                 &                  & \ref{J1714-1054} \\
J1715--3903     &        10   & 569 &  S   &      17  &           N  & 13.7 & 25.0 &  &   0.855  &  55.5 $\pm$  10.6  &                  & \ref{J1715-3903} \\
J1715--3903     &        20   & 2165 &  S   &      21  &           N  & 14.7 & 26.9 &  &   0.791  &  56.3 $\pm$   7.7  &                  & \ref{J1715-3903} \\
J1717--5800     &        20   & 780 &  S   &      24  &           N  & 22.5 & 41.2 &  &   0.853  &                 &                  & \ref{J1717-5800} \\
J1718--3718     &        10   & 419 &  S   &      15  &           N  & 4.4 & 8.1 &  &   0.933  &                 &                  & \ref{J1718-3718} \\
J1718--3718     &        20   & 4835 &  S   &      22  &           Y  & 17.8 & 32.6 &  &   0.902  &                 &                  & \ref{J1718-3718} \\
J1718--3825     &        10   & 760 &  M  &      52  &           N  & 9.1 & 44.4 &  &   0.855  &  77.5 $\pm$   3.9  &  -21.2 $\pm$   2.9  & \ref{J1718-3825} \\
J1718--3825     &        20   & 3219 &  M  &      48  &           N  & 8.2 & 55.6 &  &   0.823  &  66.6 $\pm$   3.1  &   -8.5 $\pm$   2.0  & \ref{J1718-3825} \\
J1719--4006     &        20   & 960 &  S   &      48  &           N  & 11.1 & 20.2 &  &   0.962  &                 &                  & \ref{J1719-4006} \\
J1721--3532     &        10   & 419 &  M  &     364  &           N  & 12.2 & 24.2 &        3  &   0.941  &  32.3 $\pm$   0.5  &   -9.6 $\pm$   0.3  & \ref{J1721-3532} \\
J1721--3532     &        20   & 2135 &  S   &     219  &           Y  & 34.5 & 105.2 &        4  &   0.866  &   6.9 $\pm$   0.9  &   -3.1 $\pm$   0.5  & \ref{J1721-3532} \\
J1722--3632     &        20   & 719 &  D   &      78  &           N  & 5.7 & 31.6 &  &   0.818  &  14.8 $\pm$   2.4  &    8.8 $\pm$   1.6  & \ref{J1722-3632} \\
J1722--3712     &        10   & 580 &  S   &      47  &           N  & 4.9 & 11.1 &  &   0.969  &  31.5 $\pm$   4.0  &   11.4 $\pm$   2.8  & \ref{J1722-3712} \\
J1722--3712I    &        10   & 580 &  S   &       2  &           N  & 4.4 & 8.0 &  &   0.665  &                 &                  & \ref{J1722-3712I} \\
J1722--3712     &        20   & 2136 &  S   &     177  &           N  & 5.8 & 12.8 &        2  &   0.987  &  42.4 $\pm$   1.0  &   16.4 $\pm$   0.7  & \ref{J1722-3712} \\
J1722--3712I    &        20   & 2136 &  S   &      18  &           N  & 7.5 & 13.7 &  &   0.925  &  52.7 $\pm$  10.4  &                  & \ref{J1722-3712I} \\
J1723--3659     &        10   & 509 &  S   &      41  &           N  & 13.8 & 25.1 &  &   0.967  &  32.2 $\pm$   4.6  &                  & \ref{J1723-3659} \\
J1723--3659     &        20   & 2316 &  S   &     117  &           N  & 13.1 & 30.2 &        2  &   0.991  &  42.3 $\pm$   1.7  &  -16.7 $\pm$   1.2  & \ref{J1723-3659} \\
J1726--3530     &        10   & 1827 &  S   &      26  &           N  & 2.7 & 5.0 &  &   0.926  &  36.5 $\pm$   7.1  &  -72.8 $\pm$   4.9  & \ref{J1726-3530} \\
J1726--3530     &        20   & 9530 &  S   &      37  &           Y  & 12.2 & 34.5 &  &   0.890  &                 &  -70.4 $\pm$   3.5  & \ref{J1726-3530} \\
J1730--3350     &        10   & 700 &  S   &      95  &           N  & 5.0 & 12.0 &  &   0.986  &  65.3 $\pm$   2.0  &   -5.7 $\pm$   1.5  & \ref{J1730-3350} \\
J1730--3350     &        20   & 2437 &  S   &     145  &           Y  & 16.8 & 46.6 &        4  &   0.876  &  43.2 $\pm$   1.6  &                  & \ref{J1730-3350} \\
J1731--4744     &        10   & 538 &  M  &     368  &           N  & 7.9 & 10.7 &        3  &   0.932  &  13.8 $\pm$   0.4  &                  & \ref{J1731-4744} \\
J1731--4744     &        20   & 2754 &  M  &    2515  &           N  & 7.7 & 10.8 &        4  &   0.885  &  15.3 $\pm$   0.1  &    5.2 $\pm$   0.0  & \ref{J1731-4744} \\
J1733--2228     &        20   & 959 &  D   &     205  &           N  & 25.8 & 36.7 &        2  &   0.963  &  17.4 $\pm$   0.7  &                  & \ref{J1733-2228} \\
J1733--3716     &        10   & 629 &  D   &      95  &           N  & 4.6 & 51.7 &  &   0.791  &  60.2 $\pm$   1.9  &  -11.9 $\pm$   1.3  & \ref{J1733-3716} \\
J1733--3716     &        20   & 2406 &  D   &     162  &           N  & 5.4 & 59.9 &        4  &   0.835  &  64.5 $\pm$   1.1  &  -11.9 $\pm$   0.8  & \ref{J1733-3716} \\
J1734--3333     &        10   & 2288 &  D   &      37  &           N  & 7.7 & 32.4 &  &   0.850  &  48.5 $\pm$   4.6  &   27.6 $\pm$   3.4  & \ref{J1734-3333} \\
J1734--3333     &        20   & 11448 &  S   &      36  &           Y  & 43.6 & 153.7 &  &   0.814  &                 &   18.2 $\pm$   3.8  & \ref{J1734-3333} \\
J1735--3258     &        10   & 2259 &  S   &      41  &           N  & 9.7 & 23.7 &  &   0.943  &                 &                  & \ref{J1735-3258} \\
J1735--3258     &        20   & 19293 &  S   &      34  &           Y  & 79.6 & 164.3 &  &   0.777  &                 &                  & \ref{J1735-3258} \\
J1737--3137     &        10   & 1059 &  S   &      21  &           N  & 7.1 & 13.0 &  &   0.933  &  49.0 $\pm$   8.7  &   35.9 $\pm$   6.3  & \ref{J1737-3137} \\
J1737--3137     &        20   & 5968 &  S   &      59  &           N  & 11.7 & 30.0 &  &   0.943  &  40.0 $\pm$   3.4  &   36.3 $\pm$   2.3  & \ref{J1737-3137} \\
J1737--3555     &        20   & 959 &  S   &      66  &           N  & 6.5 & 11.9 &  &   0.992  &  20.0 $\pm$   2.8  &                  & \ref{J1737-3555} \\
J1738--2955     &        10   & 2379 &  S   &      10  &           N  & 6.7 & 12.2 &  &   0.782  &                 &                  & \ref{J1738-2955} \\
J1738--2955     &        20   & 10500 &  S   &      32  &           N  & 5.7 & 10.4 &  &   0.939  &  46.0 $\pm$   5.7  &  -21.2 $\pm$   4.0  & \ref{J1738-2955} \\
J1739+0612     &        20   & 960 &  S   &      40  &           N  & 13.8 & 25.1 &  &   0.986  &  16.2 $\pm$   5.0  &                  & \ref{J1739+0612} \\
J1739--1313     &        20   & 959 &  S   &      86  &           N  & 2.0 & 3.9 &  &   0.929  &  38.9 $\pm$   1.9  &                  & \ref{J1739-1313} \\
\end{tabular}
\caption{continued.}
\end{table*}
\clearpage
\setcounter{table}{0}
\begin{table*}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1739--2903     &        10   & 340 &  D   &      84  &           N  & 6.5 & 9.9 &  &   0.977  &                 &                  & \ref{J1739-2903} \\
J1739--2903I    &        10   & 340 &  S   &      21  &           N  & 7.9 & 14.4 &  &   0.891  &                 &                  & \ref{J1739-2903I} \\
J1739--2903     &        20   & 2255 &  D   &     219  &           N  & 7.0 & 11.8 &        2  &   0.982  &                 &    5.5 $\pm$   0.9  & \ref{J1739-2903} \\
J1739--2903I    &        20   & 2255 &  S   &     101  &           N  & 8.0 & 15.3 &        2  &   0.975  &  19.5 $\pm$   1.8  &   -3.9 $\pm$   1.3  & \ref{J1739-2903I} \\
J1739--3023     &        10   & 1000 &  S   &      14  &           N  & 11.2 & 20.4 &  &   0.873  &  48.9 $\pm$  13.9  &                  & \ref{J1739-3023} \\
J1739--3023     &        20   & 3248 &  S   &      55  &           N  & 10.8 & 19.8 &  &   0.979  &  61.0 $\pm$   3.1  &   -9.7 $\pm$   2.2  & \ref{J1739-3023} \\
J1740--3015     &        10   & 339 &  D   &     285  &           N  & 2.7 & 5.4 &        2  &   0.956  &  75.8 $\pm$   0.6  &  -51.4 $\pm$   0.4  & \ref{J1740-3015} \\
J1740--3015     &        20   & 2784 &  S   &     497  &           N  & 1.9 & 5.6 &        3  &   0.996  &  78.8 $\pm$   0.3  &  -31.5 $\pm$   0.2  & \ref{J1740-3015} \\
J1742--4616     &        20   & 659 &  S   &      43  &           N  & 20.2 & 36.9 &  &   0.970  &  21.1 $\pm$   3.9  &  -14.6 $\pm$   2.7  & \ref{J1742-4616} \\
J1743--3150     &        20   & 956 &  S   &     114  &           N  & 6.3 & 11.6 &        1  &   0.994  &  17.2 $\pm$   1.7  &                  & \ref{J1743-3150} \\
J1743--3153     &        20   & 1800 &  S   &      33  &           N  & 22.8 & 36.6 &  &   0.941  &                 &   26.9 $\pm$   4.6  & \ref{J1743-3153} \\
J1743--4212     &        20   & 1920 &  S   &      66  &           N  & 11.5 & 18.2 &  &   0.983  &  14.4 $\pm$   1.4  &                  & \ref{J1743-4212} \\
J1745--3040     &        10   & 449 &  M  &     207  &           N  & 8.0 & 23.7 &        4  &   0.927  &  42.6 $\pm$   0.7  &                  & \ref{J1745-3040} \\
J1745--3040     &        20   & 2253 &  M  &     865  &           N  & 6.2 & 20.7 &        6  &   0.897  &  43.7 $\pm$   0.2  &                  & \ref{J1745-3040} \\
J1749--3002     &        20   & 959 &  M  &     106  &           N  & 26.9 & 50.9 &        3  &   0.977  &  22.7 $\pm$   1.7  &   10.7 $\pm$   1.2  & \ref{J1749-3002} \\
J1750--3157     &        20   & 960 &  D   &      58  &           N  & 3.0 & 33.3 &  &   0.714  &  14.5 $\pm$   3.5  &                  & \ref{J1750-3157} \\
J1755--2534     &        20   & 1800 &  S   &      11  &           N  & 24.5 & 44.9 &  &   0.693  &                 &                  & \ref{J1755-2534} \\
J1756--2225     &        10   & 1168 &  D   &      15  &           N  & 14.2 & 17.8 &  &   0.835  &                 &                  & \ref{J1756-2225} \\
J1756--2225     &        20   & 4563 &  D   &      29  &           N  & 6.7 & 20.3 &  &   0.904  &                 &                  & \ref{J1756-2225} \\
J1757--2421     &        10   & 489 &  M  &     101  &           N  & 25.3 & 31.4 &        3  &   0.871  &  14.1 $\pm$   1.5  &                  & \ref{J1757-2421} \\
J1757--2421     &        20   & 2106 &  M  &     297  &           N  & 15.1 & 28.8 &        3  &   0.960  &  18.4 $\pm$   0.5  &    2.9 $\pm$   0.4  & \ref{J1757-2421} \\
J1759--2302     &        20   & 959 &  S   &      29  &           N  & 26.5 & 48.5 &  &   0.929  &                 &                  & \ref{J1759-2302} \\
J1801--2154     &        10   & 2709 &  S   &      14  &           N  & 7.9 & 14.4 &  &   0.915  &  40.5 $\pm$  13.4  &                  & \ref{J1801-2154} \\
J1801--2154     &        20   & 8554 &  S   &      27  &           N  & 8.7 & 15.8 &  &   0.965  &  34.8 $\pm$   7.0  &                  & \ref{J1801-2154} \\
J1801--2304     &        10   & 579 &  D   &      99  &           N  & 7.1 & 21.0 &  &   0.964  &   8.3 $\pm$   2.0  &                  & \ref{J1801-2304} \\
J1801--2304     &        20   & 2700 &  S   &      98  &           Y  & 63.1 & 197.7 &  &   0.760  &  10.2 $\pm$   1.6  &   11.4 $\pm$   1.1  & \ref{J1801-2304} \\
J1801--2451     &        10   & 700 &  S   &      19  &           N  & 10.8 & 19.8 &  &   0.911  &  51.2 $\pm$  10.6  &                  & \ref{J1801-2451} \\
J1801--2451     &        20   & 2468 &  S   &      79  &           N  & 13.0 & 23.7 &  &   0.984  &  62.9 $\pm$   2.4  &   28.1 $\pm$   1.6  & \ref{J1801-2451} \\
J1801--2920     &        20   & 959 &  M  &     127  &           N  & 16.9 & 19.8 &        3  &   0.955  &  31.5 $\pm$   1.2  &   -8.4 $\pm$   0.9  & \ref{J1801-2920} \\
J1803--2137     &        10   & 460 &  D   &     238  &           N  & 24.2 & 96.5 &        3  &   0.855  &  67.8 $\pm$   0.8  &   35.4 $\pm$   0.5  & \ref{J1803-2137} \\
J1803--2137     &        20   & 2587 &  M  &     341  &           N  & 35.3 & 116.9 &        3  &   0.940  &  51.8 $\pm$   0.5  &   31.3 $\pm$   0.3  & \ref{J1803-2137} \\
J1803--2712     &        20   & 960 &  S   &      43  &           N  & 18.4 & 33.6 &  &   0.973  &  38.2 $\pm$   4.2  &                  & \ref{J1803-2712} \\
J1805--0619     &        20   & 960 &  D   &      42  &           N  & 11.1 & 21.2 &  &   0.843  &  15.0 $\pm$   4.1  &                  & \ref{J1805-0619} \\
J1806--2125     &        10   & 1240 &  S   &      16  &           N  & 6.8 & 12.4 &  &   0.959  &                 &                  & \ref{J1806-2125} \\
J1806--2125     &        20   & 5973 &  S   &      43  &           Y  & 16.4 & 37.4 &  &   0.899  &                 &  -11.0 $\pm$   3.3  & \ref{J1806-2125} \\
J1808--0813     &        20   & 959 &  S   &      90  &           N  & 9.4 & 15.8 &  &   0.956  &  17.4 $\pm$   2.0  &                  & \ref{J1808-0813} \\
J1808--3249     &        20   & 959 &  D   &      88  &           N  & 3.5 & 17.6 &  &   0.817  &  20.6 $\pm$   2.0  &   -7.5 $\pm$   1.5  & \ref{J1808-3249} \\
J1809--0743     &        20   & 960 &  S   &      18  &           N  & 13.1 & 24.1 &  &   0.920  &                 &                  & \ref{J1809-0743} \\
J1809--1917     &        10   & 940 &  D   &      82  &           N  & 63.0 & 92.6 &  &   0.846  &  75.3 $\pm$   2.2  &   36.4 $\pm$   1.5  & \ref{J1809-1917} \\
J1809--1917     &        20   & 3848 &  D   &      72  &           N  & 75.2 & 102.9 &  &   0.850  &  69.4 $\pm$   2.2  &   38.9 $\pm$   1.4  & \ref{J1809-1917} \\
J1811--0154     &        20   & 959 &  S   &      39  &           N  & 7.8 & 15.1 &  &   0.919  &                 &                  & \ref{J1811-0154} \\
J1812--1910     &        10   & 2609 &  D   &      11  &           N  & 14.2 & 18.0 &  &   0.886  &                 &                  & \ref{J1812-1910} \\
J1812--1910     &        20   & 11125 &  S   &      26  &           N  & 22.1 & 40.4 &  &   0.929  &                 &   38.6 $\pm$   4.5  & \ref{J1812-1910} \\
J1814--1744     &        20   & 942 &  S   &      32  &           N  & 9.1 & 16.6 &  &   0.964  &                 &                  & \ref{J1814-1744} \\
J1815--1738     &        10   & 2230 &  S   &      21  &           N  & 4.9 & 8.9 &  &   0.948  &  76.7 $\pm$   9.9  &                  & \ref{J1815-1738} \\
J1815--1738     &        20   & 9277 &  S   &      37  &           Y  & 15.4 & 28.2 &  &   0.924  &  64.3 $\pm$   5.1  &                  & \ref{J1815-1738} \\
J1816--5643     &        20   & 960 &  S   &      11  &           N  & 10.3 & 18.8 &  &   0.955  &                 &                  & \ref{J1816-5643} \\
J1817--3837     &        20   & 959 &  S   &     114  &           N  & 4.6 & 9.5 &        2  &   0.897  &  11.9 $\pm$   1.0  &                  & \ref{J1817-3837} \\
J1819+1305     &        20   & 960 &  D   &      55  &           N  & 21.7 & 31.5 &  &   0.920  &                 &                  & \ref{J1819+1305} \\
J1820--1529     &        10   & 1999 &  S   &      40  &           N  & 5.9 & 10.7 &  &   0.985  &                 &   11.8 $\pm$   3.4  & \ref{J1820-1529} \\
J1820--1529     &        20   & 8285 &  S   &      57  &           Y  & 31.1 & 95.5 &  &   0.751  &                 &   11.2 $\pm$   2.8  & \ref{J1820-1529} \\
J1820--1818     &        20   & 960 &  S   &      62  &           N  & 15.1 & 27.0 &  &   0.929  &  13.8 $\pm$   3.1  &                  & \ref{J1820-1818} \\
J1821--1419     &        10   & 1987 &  S   &       6  &           N  & 11.4 & 20.8 &  &   0.561  &                 &                  & \ref{J1821-1419} \\
J1821--1419     &        20   & 8818 &  S   &      14  &           Y  & 29.1 & 53.3 &  &   0.818  &                 &                  & \ref{J1821-1419} \\
J1822--2256     &        20   & 958 &  S   &     181  &           N  & 9.2 & 15.9 &        2  &   0.992  &  19.8 $\pm$   1.0  &   -3.7 $\pm$   0.7  & \ref{J1822-2256} \\
J1824--1945     &        10   & 460 &  D   &     127  &           N  & 3.0 & 8.1 &        2  &   0.938  &  22.2 $\pm$   1.4  &   -7.9 $\pm$   0.9  & \ref{J1824-1945} \\
J1824--1945     &        20   & 3695 &  S   &    1055  &           N  & 3.1 & 5.9 &        3  &   0.994  &  17.4 $\pm$   0.2  &    0.5 $\pm$   0.1  & \ref{J1824-1945} \\
J1825--1446     &        10   & 419 &  S   &     124  &           N  & 4.1 & 10.4 &        2  &   0.958  &  55.9 $\pm$   1.5  &   -3.9 $\pm$   1.0  & \ref{J1825-1446} \\
J1825--1446     &        20   & 2496 &  S   &     175  &           Y  & 11.9 & 28.4 &        2  &   0.948  &  54.5 $\pm$   1.1  &                  & \ref{J1825-1446} \\
J1826--1334     &        10   & 420 &  D   &      88  &           N  & 15.6 & 105.9 &  &   0.815  &  67.9 $\pm$   2.1  &   36.7 $\pm$   1.6  & \ref{J1826-1334} \\
J1826--1334     &        20   & 2528 &  D   &     168  &           N  & 21.6 & 123.6 &        3  &   0.854  &  71.9 $\pm$   1.2  &   37.2 $\pm$   0.8  & \ref{J1826-1334} \\
J1828--1057     &        10   & 2509 &  S   &      20  &           N  & 20.5 & 37.5 &  &   0.891  &                 &                  & \ref{J1828-1057} \\
J1828--1057     &        20   & 14524 &  S   &      30  &           N  & 22.5 & 41.1 &  &   0.971  &                 &  -14.7 $\pm$   3.7  & \ref{J1828-1057} \\
J1828--1101     &        10   & 570 &  S   &      90  &           N  & 4.8 & 9.7 &  &   0.991  &  50.4 $\pm$   2.8  &                  & \ref{J1828-1101} \\
\end{tabular}
\caption{continued.}
\end{table*}
\clearpage
\setcounter{table}{0}
\begin{table*}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1828--1101I    &        10   & 570 &  S   &      23  &           N  & 7.4 & 13.6 &  &   0.955  &  52.9 $\pm$   9.2  &  -26.7 $\pm$   6.2  & \ref{J1828-1101} \\
J1828--1101     &        20   & 2738 &  S   &      57  &           Y  & 34.1 & 104.2 &  &   0.796  &  60.0 $\pm$   2.7  &   20.2 $\pm$   1.7  & \ref{J1828-1101} \\
J1828--1101I    &        20   & 2738 &  S   &      12  &           Y  & 36.6 & 67.6 &  &   0.850  &                 &  -25.5 $\pm$   6.6  & \ref{J1828-1101} \\
J1830--1059     &        10   & 689 &  M  &      60  &           N  & 2.0 & 6.7 &  &   0.986  &  65.6 $\pm$   3.3  &  -24.8 $\pm$   2.3  & \ref{J1830-1059} \\
J1830--1059     &        20   & 6333 &  S   &     156  &           N  & 2.4 & 7.1 &        3  &   0.990  &  80.1 $\pm$   1.1  &  -15.4 $\pm$   0.8  & \ref{J1830-1059} \\
J1831--0952     &        10   & 900 &  D   &      15  &           N  & 41.8 & 59.0 &  &   0.780  &  49.3 $\pm$   9.3  &                  & \ref{J1831-0952} \\
J1831--0952     &        20   & 11219 &  S   &      37  &           N  & 44.1 & 71.3 &  &   0.860  &  61.3 $\pm$   4.1  &  -20.1 $\pm$   3.1  & \ref{J1831-0952} \\
J1832--0827     &        10   & 448 &  D   &      93  &           N  & 2.2 & 11.7 &  &   0.946  &  12.3 $\pm$   1.9  &                  & \ref{J1832-0827} \\
J1832--0827     &        20   & 2428 &  D   &     280  &           N  & 2.6 & 12.1 &        3  &   0.936  &  20.1 $\pm$   0.6  &                  & \ref{J1832-0827} \\
J1833--0827     &        10   & 570 &  M  &      82  &           N  & 22.8 & 59.7 &  &   0.874  &  34.4 $\pm$   2.2  &                  & \ref{J1833-0827} \\
J1833--0827     &        20   & 2229 &  M  &     188  &           N  & 10.0 & 37.7 &        3  &   0.966  &   6.5 $\pm$   0.9  &    2.8 $\pm$   0.7  & \ref{J1833-0827} \\
J1834--0731     &        10   & 869 &  S   &      28  &           N  & 8.6 & 15.9 &  &   0.991  &                 &                  & \ref{J1834-0731} \\
J1834--0731     &        20   & 3510 &  S   &      52  &           Y  & 20.1 & 66.2 &  &   0.832  &  14.7 $\pm$   3.3  &   16.5 $\pm$   2.3  & \ref{J1834-0731} \\
J1835--0643     &        10   & 480 &  D   &      22  &           N  & 7.4 & 19.3 &  &   0.811  &                 &                  & \ref{J1835-0643} \\
J1835--0643     &        20   & 2645 &  S   &      73  &           Y  & 37.1 & 114.3 &  &   0.809  &                 &                  & \ref{J1835-0643} \\
J1835--0944     &        10   & 900 &  S   &      16  &           N  & 12.5 & 22.7 &  &   0.920  &                 &                  & \ref{J1835-0944} \\
J1835--0944     &        20   & 3329 &  S   &      37  &           N  & 18.3 & 33.5 &  &   0.966  &                 &                  & \ref{J1835-0944} \\
J1835--1106     &        10   & 450 &  S   &      34  &           N  & 8.3 & 15.2 &  &   0.975  &  47.6 $\pm$   5.3  &                  & \ref{J1835-1106} \\
J1835--1106     &        20   & 2138 &  S   &     150  &           N  & 8.5 & 18.6 &        2  &   0.993  &  51.7 $\pm$   1.2  &   10.2 $\pm$   0.8  & \ref{J1835-1106} \\
J1837+1221     &        20   & 956 &  D   &      37  &           N  & 2.3 & 8.4 &  &   0.885  &  17.0 $\pm$   4.6  &                  & \ref{J1837+1221} \\
J1837--0045     &        20   & 960 &  S   &      25  &           N  & 7.3 & 13.3 &  &   0.976  &                 &                  & \ref{J1837-0045} \\
J1837--0559     &        10   & 1409 &  S   &      19  &           N  & 8.5 & 15.8 &  &   0.984  &                 &                  & \ref{J1837-0559} \\
J1837--0559     &        20   & 3817 &  S   &      31  &           N  & 16.5 & 30.1 &  &   0.941  &                 &                  & \ref{J1837-0559} \\
J1837--0604     &        10   & 1950 &  S   &      57  &           N  & 8.6 & 15.7 &  &   0.986  &  77.3 $\pm$   4.4  &                  & \ref{J1837-0604} \\
J1837--0604     &        20   & 9948 &  S   &      41  &           Y  & 46.1 & 109.7 &  &   0.837  &  33.2 $\pm$   4.7  &                  & \ref{J1837-0604} \\
J1837--1837     &        20   & 960 &  S   &      31  &           N  & 5.5 & 10.2 &  &   0.978  &  21.1 $\pm$   5.9  &                  & \ref{J1837-1837} \\
J1838--0453     &        10   & 1619 &  S   &      12  &           N  & 7.0 & 12.6 &  &   0.926  &                 &                  & \ref{J1838-0453} \\
J1838--0453     &        20   & 4943 &  S   &      37  &           N  & 11.9 & 21.8 &  &   0.931  &  28.7 $\pm$   4.8  &                  & \ref{J1838-0453} \\
J1838--0549     &        10   & 2129 &  D   &      15  &           N  & 5.8 & 22.4 &  &   0.818  &                 &                  & \ref{J1838-0549} \\
J1838--0549     &        20   & 3597 &  S   &      24  &           N  & 10.6 & 19.3 &  &   0.942  &                 &                  & \ref{J1838-0549} \\
J1839--0321     &        10   & 1649 &  S   &      11  &           N  & 4.6 & 8.6 &  &   0.931  &                 &                  & \ref{J1839-0321} \\
J1839--0321     &        20   & 4317 &  S   &      27  &           N  & 9.6 & 17.6 &  &   0.942  &                 &                  & \ref{J1839-0321} \\
J1839--0905     &        10   & 3809 &  D   &      22  &           N  & 11.7 & 14.3 &  &   0.931  &                 &                  & \ref{J1839-0905} \\
J1839--0905     &        20   & 15663 &  D   &      42  &           N  & 14.4 & 20.6 &  &   0.887  &                 &                  & \ref{J1839-0905} \\
J1841--0345     &        20   & 1830 &  S   &      64  &           N  & 19.3 & 35.4 &  &   0.980  &  83.0 $\pm$   3.3  &                  & \ref{J1841-0345} \\
J1841--0425     &        10   & 509 &  S   &      60  &           N  & 8.2 & 14.7 &  &   0.983  &  47.8 $\pm$   3.4  &                  & \ref{J1841-0425} \\
J1841--0425     &        20   & 1957 &  S   &     213  &           N  & 8.5 & 14.6 &        2  &   0.994  &  58.9 $\pm$   0.9  &                  & \ref{J1841-0425} \\
J1841--0524     &        10   & 2369 &  S   &       9  &           N  & 5.4 & 10.2 &  &   0.917  &                 &                  & \ref{J1841-0524} \\
J1841--0524     &        20   & 12360 &  S   &      27  &           N  & 10.8 & 19.7 &  &   0.966  &                 &  -17.4 $\pm$   4.0  & \ref{J1841-0524} \\
J1841--7845     &        20   & 900 &  S   &      15  &           N  & 22.5 & 41.1 &  &   0.836  &                 &                  & \ref{J1841-7845} \\
J1842+1332     &        20   & 960 &  S   &      25  &           N  & 63.5 & 119.4 &  &   0.958  &                 &                  & \ref{J1842+1332} \\
J1842--0905     &        10   & 749 &  D   &      24  &           N  & 13.2 & 20.9 &  &   0.826  &                 &                  & \ref{J1842-0905} \\
J1842--0905     &        20   & 2434 &  D   &      81  &           N  & 6.3 & 20.6 &  &   0.873  &                 &                  & \ref{J1842-0905} \\
J1843--0355     &        10   & 1650 &  D   &      39  &           N  & 31.2 & 43.8 &  &   0.982  &  34.7 $\pm$   4.8  &   22.9 $\pm$   3.4  & \ref{J1843-0355} \\
J1843--0355     &        20   & 7268 &  S   &      30  &           Y  & 50.9 & 94.7 &  &   0.911  &                 &   20.1 $\pm$   3.7  & \ref{J1843-0355} \\
J1843--0702     &        20   & 6186 &  S   &      32  &           N  & 7.0 & 12.8 &  &   0.985  &                 &   18.2 $\pm$   4.4  & \ref{J1843-0702} \\
J1843--0702I    &        20   & 6186 &  S   &      17  &           N  & 10.8 & 19.8 &  &   0.879  &                 &                  & \ref{J1843-0702I} \\
J1844--0256     &        10   & 2159 &  S   &      29  &           N  & 26.1 & 47.9 &  &   0.957  &  44.4 $\pm$   6.7  &  -21.4 $\pm$   5.3  & \ref{J1844-0256} \\
J1844--0256     &        20   & 12605 &  S   &      35  &           Y  & 62.7 & 118.1 &  &   0.870  &                 &  -12.8 $\pm$   3.5  & \ref{J1844-0256} \\
J1844--0538     &        10   & 520 &  S   &      48  &           N  & 5.8 & 13.4 &  &   0.966  &  35.1 $\pm$   4.3  &                  & \ref{J1844-0538} \\
J1844--0538     &        20   & 1866 &  S   &     185  &           N  & 10.0 & 21.1 &        2  &   0.982  &  43.6 $\pm$   1.0  &   10.8 $\pm$   0.8  & \ref{J1844-0538} \\
J1845--0316     &        20   & 1799 &  S   &      24  &           N  & 18.7 & 34.2 &  &   0.810  &                 &   24.8 $\pm$   6.2  & \ref{J1845-0316} \\
J1845--0434     &        10   & 580 &  M  &     114  &           N  & 10.1 & 14.7 &        2  &   0.932  &  13.3 $\pm$   1.5  &   -4.3 $\pm$   1.1  & \ref{J1845-0434} \\
J1845--0434     &        20   & 2042 &  D   &     188  &           N  & 11.8 & 16.8 &        2  &   0.969  &  14.9 $\pm$   0.9  &   -5.0 $\pm$   0.6  & \ref{J1845-0434} \\
J1845--0743     &        10   & 460 &  M  &      53  &           N  & 14.0 & 31.6 &  &   0.864  &  19.3 $\pm$   3.4  &                  & \ref{J1845-0743} \\
J1845--0743     &        20   & 2588 &  M  &     181  &           N  & 7.1 & 31.7 &        4  &   0.912  &  15.2 $\pm$   0.8  &    3.1 $\pm$   0.6  & \ref{J1845-0743} \\
J1847--0402     &        10   & 459 &  D   &     102  &           N  & 4.4 & 15.7 &        3  &   0.934  &  31.7 $\pm$   1.7  &    5.6 $\pm$   1.2  & \ref{J1847-0402} \\
J1847--0402     &        20   & 1772 &  M  &     299  &           N  & 12.1 & 17.6 &        3  &   0.858  &  17.7 $\pm$   0.5  &    5.4 $\pm$   0.4  & \ref{J1847-0402} \\
J1848--1414     &        20   & 960 &  S   &      26  &           N  & 15.1 & 27.5 &  &   0.925  &                 &   28.1 $\pm$   4.9  & \ref{J1848-1414} \\
J1852--2610     &        20   & 1919 &  D   &      88  &           N  & 9.7 & 30.2 &  &   0.940  &  26.7 $\pm$   2.0  &                  & \ref{J1852-2610} \\
J1853+0011     &        20   & 5998 &  S   &      23  &           N  & 9.1 & 16.5 &  &   0.969  &                 &                  & \ref{J1853+0011} \\
J1853--0004     &        10   & 1050 &  S   &      23  &           N  & 3.6 & 6.7 &  &   0.952  &  79.0 $\pm$   9.4  &                  & \ref{J1853-0004} \\
J1853--0004     &        20   & 2309 &  D   &      38  &           N  & 6.7 & 43.1 &  &   0.833  &  70.6 $\pm$   7.0  &                  & \ref{J1853-0004} \\
J1855--0941     &        20   & 960 &  S   &      33  &           N  & 21.0 & 46.9 &  &   0.862  &                 &                  & \ref{J1855-0941} \\
\end{tabular}
\caption{continued.}
\end{table*}
\clearpage
\setcounter{table}{0}
\begin{table*}
\begin{tabular}{lcrcrcrrcccrc}
\multicolumn{1}{c}{Name} & $\lambda_\mathrm{obs}$ & \multicolumn{1}{c}{$t_\mathrm{obs}$} &  Class    &  \multicolumn{1}{c}{$S/N$} & Scat. &  \multicolumn{1}{c}{$W_{50}$}  &  \multicolumn{1}{c}{$W_{10}$}    &  $N_\mathrm{Comp}$    &  Sym.  &  \multicolumn{1}{c}{$L$}  &  \multicolumn{1}{c}{$V$}  & Fig. \\
 & [cm] & \multicolumn{1}{c}{[sec]} & & & & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & & & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]}\\
\hline
\hline
J1901--0906     &        20   & 898 &  D   &     228  &           N  & 9.0 & 11.3 &        4  &   0.952  &  28.4 $\pm$   0.8  &                  & \ref{J1901-0906} \\
J1901--1740     &        20   & 957 &  S   &      12  &           N  & 9.7 & 17.8 &  &   0.933  &                 &                  & \ref{J1901-1740} \\
J1904+0004     &        20   & 960 &  S   &     104  &           N  & 19.1 & 34.9 &        1  &   0.983  &  23.9 $\pm$   1.6  &   14.4 $\pm$   1.2  & \ref{J1904+0004} \\
J1904--1224     &        20   & 959 &  S   &      26  &           N  & 3.2 & 11.2 &  &   0.821  &                 &                  & \ref{J1904-1224} \\
J1919+0134     &        20   & 959 &  D   &     105  &           N  & 9.6 & 17.9 &        2  &   0.927  &  19.3 $\pm$   1.6  &   -8.9 $\pm$   1.1  & \ref{J1919+0134} \\
J1932--3655     &        20   & 959 &  D   &      51  &           N  & 3.8 & 13.0 &  &   0.959  &  27.0 $\pm$   3.4  &   11.1 $\pm$   2.4  & \ref{J1932-3655} \\
J1943+0609     &        20   & 960 &  D   &      37  &           N  & 7.2 & 16.7 &  &   0.823  &                 &                  & \ref{J1943+0609} \\
J1944--1750     &        20   & 1918 &  S   &      24  &           N  & 20.9 & 38.4 &  &   0.958  &                 &                  & \ref{J1944-1750} \\
J1946--1312     &        20   & 959 &  S   &      24  &           N  & 7.9 & 14.6 &  &   0.966  &                 &                  & \ref{J1946-1312} \\
J1946--2913     &        20   & 959 &  S   &      49  &           N  & 3.9 & 10.9 &  &   0.904  &                 &                  & \ref{J1946-2913} \\
J1947+0915     &        20   & 657 &  S   &      13  &           N  & 7.4 & 13.5 &  &   0.938  &                 &                  & \ref{J1947+0915} \\
J1949--2524     &        20   & 959 &  S   &       3  &           N  & 2.7 & 5.2 &  &   0.949  &                 &                  & \ref{J1949-2524} \\
J1956+0838     &        20   & 959 &  S   &      34  &           N  & 16.3 & 29.8 &  &   0.983  &                 &                  & \ref{J1956+0838} \\
J2006--0807     &        20   & 1919 &  M  &     210  &           N  & 48.2 & 64.7 &        3  &   0.989  &  37.0 $\pm$   0.8  &                  & \ref{J2006-0807} \\
J2007+0809     &        20   & 960 &  S   &      21  &           N  & 88.0 & 172.2 &  &   0.915  &                 &                  & \ref{J2007+0809} \\
J2048--1616     &        20   & 957 &  M  &    1915  &           N  & 12.1 & 15.1 &        3  &   0.833  &  37.5 $\pm$   0.1  &    3.8 $\pm$   0.0  & \ref{J2048-1616} \\
J2108--3429     &        20   & 1918 &  S   &      70  &           N  & 3.7 & 6.7 &  &   0.974  &   8.5 $\pm$   2.8  &   19.7 $\pm$   2.0  & \ref{J2108-3429} \\
J2116+1414     &        20   & 960 &  S   &      45  &           N  & 7.1 & 20.3 &  &   0.957  &                 &                  & \ref{J2116+1414} \\
J2248--0101     &        20   & 959 &  S   &      32  &           N  & 6.9 & 12.5 &  &   0.985  &                 &                  & \ref{J2248-0101} \\
J2346--0609     &        20   & 958 &  D   &      55  &           N  & 15.3 & 18.3 &  &   0.964  &  33.7 $\pm$   3.0  &   10.1 $\pm$   1.9  & \ref{J2346-0609} \\
\end{tabular}
